On internal structure of the heavy-light mesons

We compute the radial distributions of the vector and axial charge density as well as of the matter density in the heavy-light mesons on the lattice. The results for the lowest lying static heavy-light mesons and their first excited counterparts are obtained with Nf=2 dynamical quarks of Wilson (Clover) type and with the various improved static heavy quark actions. From these distributions we were able to compute the corresponding charges and slopes of the form factors (i.e. <r^2>). Those results are also presented, and briefly discussed too.

==> (inline-0) <==
\begin{longtable}{r|r@{}lr@{}lr@{}l|r@{}lr@{}lr@{}l|r@{}lr@{}lr@{}l|r@{}lr@{}lr@{}l}
%&&&\multicolumn{4}{c}{$\mathtt{r^0}$}&\multicolumn{2}{c}{$\mathtt{1382}$}&\multicolumn{2}{c}{$\mathtt{1374}$}&\multicolumn{2}{c}{$\mathtt{1367}$}&\multicolumn{2}{c}{$\mathtt{1357}$}\\[0.25ex]
\multicolumn{2}{l}{$\left(\frac{1}{2}\right)^-$\ $\mathtt{\kappa_q}$}&\multicolumn{5}{c}{$\mathtt{0.1357}$}&\multicolumn{6}{c}{$\mathtt{0.1367}$}&\multicolumn{6}{c}{$\mathtt{0.1374}$}&\multicolumn{6}{c}{$\mathtt{0.1382}$}\\[0.125ex]
\hline
\multicolumn{1}{l|}{$\mathtt{r^2}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}\\[0.125ex]
\hline
   0  & \m12.6  &  (3)  & \m8.84  & (22)  & \m8.58  & (19)  & \m10.8  &  (3)  & \m7.51  & (18)  & \m7.24  & (17)  & \m9.98  & (30)  & \m6.69  & (18)  & \m6.24  & (15)  & \m8.25  & (36)  & \m5.51  & (22)  & \m5.07  & (15) \\
   1  & \m9.62  & (24)  & \m7.05  & (17)  & \m6.44  & (14)  & \m8.30  & (20)  & \m6.08  & (14)  & \m5.53  & (13)  & \m7.76  & (22)  & \m5.46  & (14)  & \m4.78  & (11)  & \m6.60  & (31)  & \m4.57  & (19)  & \m3.92  & (13) \\
   2  & \m7.43  & (19)  & \m5.71  & (14)  & \m4.92  & (10)  & \m6.50  & (17)  & \m5.00  & (12)  & \m4.29  & (10)  & \m6.12  & (18)  & \m4.54  & (12)  & \m3.74  &  (9)  & \m5.36  & (28)  & \m3.86  & (17)  & \m3.09  & (11) \\
   3  & \m5.81  & (16)  & \m4.70  & (12)  & \m3.84  &  (8)  & \m5.18  & (14)  & \m4.18  & (11)  & \m3.39  &  (8)  & \m4.92  & (16)  & \m3.85  & (11)  & \m2.99  &  (7)  & \m4.41  & (25)  & \m3.31  & (15)  & \m2.48  &  (9) \\
   4  & \m5.34  & (14)  & \m4.48  & (11)  & \m3.65  &  (8)  & \m4.76  & (12)  & \m4.02  & (10)  & \m3.24  &  (7)  & \m4.57  & (13)  & \m3.70  & (10)  & \m2.86  &  (7)  & \m4.07  & (21)  & \m3.21  & (14)  & \m2.41  &  (9) \\
   5  & \m4.20  & (12)  & \m3.70  &  (9)  & \m2.85  &  (6)  & \m3.81  & (10)  & \m3.36  &  (8)  & \m2.57  &  (6)  & \m3.71  & (12)  & \m3.16  &  (9)  & \m2.30  &  (5)  & \m3.39  & (19)  & \m2.78  & (12)  & \m1.95  &  (7) \\
   6  & \m3.36  & (11)  & \m3.11  &  (8)  & \m2.28  &  (5)  & \m3.11  &  (9)  & \m2.87  &  (7)  & \m2.08  &  (5)  & \m3.06  & (10)  & \m2.74  &  (8)  & \m1.90  &  (5)  & \m2.86  & (17)  & \m2.44  & (11)  & \m1.61  &  (6) \\
   8  & \m2.47  &  (8)  & \m2.47  &  (7)  & \m1.71  &  (4)  & \m2.34  &  (7)  & \m2.32  &  (6)  & \m1.59  &  (4)  & \m2.31  &  (9)  & \m2.27  &  (6)  & \m1.46  &  (4)  & \m2.23  & (15)  & \m2.06  &  (9)  & \m1.28  &  (5) \\
   9  & \m2.09  &  (8)  & \m2.17  &  (6)  & \m1.46  &  (4)  & \m2.03  &  (7)  & \m2.08  &  (5)  & \m1.38  &  (3)  & \m2.02  &  (8)  & \m2.05  &  (6)  & \m1.29  &  (3)  & \m1.98  & (13)  & \m1.88  &  (9)  & \m1.12  &  (5) \\
  10  & \m1.90  &  (8)  & \m2.02  &  (6)  & \m1.36  &  (4)  & \m1.87  &  (7)  & \m1.96  &  (5)  & \m1.29  &  (3)  & \m1.86  &  (8)  & \m1.93  &  (6)  & \m1.21  &  (3)  & \m1.80  & (12)  & \m1.76  &  (8)  & \m1.06  &  (5) \\
  11  & \m1.58  &  (7)  & \m1.75  &  (5)  & \m1.13  &  (3)  & \m1.58  &  (6)  & \m1.71  &  (5)  & \m1.09  &  (3)  & \m1.58  &  (7)  & \m1.71  &  (5)  & \m1.02  &  (3)  & \m1.56  & (11)  & \m1.59  &  (7)  & \n\m9.04  & (39) \\
  12  & \m1.29  &  (6)  & \m1.49  &  (4)  & \n\m8.97  & (26)  & \m1.28  &  (5)  & \m1.47  &  (4)  & \n\m8.86  & (26)  & \m1.32  &  (6)  & \m1.50  &  (5)  & \n\m8.46  & (27)  & \m1.42  & (10)  & \m1.44  &  (7)  & \n\m7.72  & (34) \\
  13  & \m1.18  &  (5)  & \m1.41  &  (4)  & \n\m8.60  & (26)  & \m1.22  &  (5)  & \m1.40  &  (4)  & \n\m8.48  & (22)  & \m1.22  &  (6)  & \m1.44  &  (4)  & \n\m8.08  & (23)  & \m1.24  &  (9)  & \m1.35  &  (6)  & \n\m7.34  & (30) \\
  14  & \m1.00  &  (5)  & \m1.24  &  (4)  & \n\m7.28  & (21)  & \m1.05  &  (4)  & \m1.25  &  (3)  & \n\m7.32  & (19)  & \m1.07  &  (5)  & \m1.29  &  (4)  & \n\m7.05  & (21)  & \m1.12  &  (8)  & \m1.25  &  (6)  & \n\m6.47  & (27) \\
  16  & \n\m9.30  & (53)  & \m1.17  &  (4)  & \n\m7.17  & (28)  & \m1.05  &  (5)  & \m1.23  &  (4)  & \n\m7.47  & (27)  & \n\m9.67  & (63)  & \m1.21  &  (4)  & \n\m6.79  & (28)  & \m1.07  & (10)  & \m1.18  &  (7)  & \n\m6.39  & (39) \\
  17  & \n\m7.29  & (39)  & \n\m9.66  & (31)  & \n\m5.43  & (18)  & \n\m7.94  & (37)  & \m1.00  &  (3)  & \n\m5.68  & (17)  & \n\m7.96  & (45)  & \m1.04  &  (3)  & \n\m5.44  & (18)  & \n\m8.98  & (69)  & \m1.04  &  (5)  & \n\m5.19  & (24) \\
  18  & \n\m6.53  & (36)  & \n\m8.91  & (29)  & \n\m4.95  & (18)  & \n\m7.18  & (35)  & \n\m9.27  & (27)  & \n\m5.19  & (15)  & \n\m7.16  & (43)  & \n\m9.66  & (31)  & \n\m4.98  & (17)  & \n\m7.90  & (68)  & \n\m9.69  & (49)  & \n\m4.72  & (23) \\
  19  & \n\m5.37  & (30)  & \n\m7.61  & (24)  & \n\m4.02  & (14)  & \n\m5.87  & (30)  & \n\m8.06  & (24)  & \n\m4.31  & (13)  & \n\m6.20  & (39)  & \n\m8.68  & (28)  & \n\m4.28  & (15)  & \n\m6.80  & (58)  & \n\m8.74  & (39)  & \n\m4.11  & (18) \\
  20  & \n\m5.04  & (29)  & \n\m7.38  & (24)  & \n\m3.96  & (15)  & \n\m5.84  & (29)  & \n\m7.87  & (24)  & \n\m4.27  & (14)  & \n\m5.68  & (40)  & \n\m8.35  & (28)  & \n\m4.10  & (15)  & \n\m6.65  & (58)  & \n\m8.50  & (42)  & \n\m4.02  & (19) \\
  21  & \n\m4.40  & (26)  & \n\m6.59  & (21)  & \n\m3.43  & (13)  & \n\m5.12  & (26)  & \n\m7.12  & (21)  & \n\m3.77  & (12)  & \n\m5.14  & (34)  & \n\m7.58  & (25)  & \n\m3.67  & (13)  & \n\m6.06  & (53)  & \n\m7.95  & (39)  & \n\m3.61  & (17) \\
  22  & \n\m3.78  & (24)  & \n\m5.73  & (20)  & \n\m2.80  & (11)  & \n\m4.25  & (25)  & \n\m6.25  & (20)  & \n\m3.17  & (11)  & \n\m4.59  & (35)  & \n\m6.81  & (25)  & \n\m3.17  & (12)  & \n\m5.47  & (52)  & \n\m7.21  & (32)  & \n\m3.21  & (17) \\
  24  & \n\m3.01  & (21)  & \n\m4.92  & (17)  & \n\m2.37  &  (9)  & \n\m3.61  & (20)  & \n\m5.49  & (18)  & \n\m2.76  &  (9)  & \n\m3.82  & (30)  & \n\m5.97  & (21)  & \n\m2.74  & (11)  & \n\m4.79  & (46)  & \n\m6.56  & (30)  & \n\m2.80  & (14) \\
  25  & \n\m2.93  & (17)  & \n\m4.84  & (16)  & \n\m2.42  &  (9)  & \n\m3.61  & (21)  & \n\m5.41  & (17)  & \n\m2.76  & (10)  & \n\m3.64  & (31)  & \n\m5.92  & (21)  & \n\m2.73  & (12)  & \n\m4.25  & (47)  & \n\m6.21  & (33)  & \n\m2.74  & (15) \\
  26  & \n\m2.65  & (16)  & \n\m4.43  & (15)  & \n\m2.18  &  (9)  & \n\m3.23  & (20)  & \n\m4.96  & (16)  & \n\m2.49  &  (9)  & \n\m3.32  & (26)  & \n\m5.44  & (19)  & \n\m2.49  & (10)  & \n\m4.00  & (43)  & \n\m5.84  & (29)  & \n\m2.54  & (13) \\
  27  & \n\m2.50  & (16)  & \n\m4.22  & (15)  & \n\m2.07  &  (8)  & \n\m3.12  & (23)  & \n\m4.70  & (16)  & \n\m2.36  &  (9)  & \n\m3.04  & (25)  & \n\m5.09  & (18)  & \n\m2.31  & (10)  & \n\m3.82  & (43)  & \n\m5.52  & (29)  & \n\m2.42  & (13) \\
  29  & \n\m1.84  & (13)  & \n\m3.35  & (12)  & \n\m1.55  &  (7)  & \n\m2.33  & (15)  & \n\m3.85  & (13)  & \n\m1.87  &  (7)  & \n\m2.49  & (22)  & \n\m4.34  & (16)  & \n\m1.89  &  (8)  & \n\m3.23  & (35)  & \n\m4.87  & (23)  & \n\m2.00  & (10) \\
  30  & \n\m1.73  & (12)  & \n\m3.25  & (11)  & \n\m1.54  &  (7)  & \n\m2.29  & (18)  & \n\m3.75  & (13)  & \n\m1.82  &  (8)  & \n\m2.28  & (20)  & \n\m4.13  & (14)  & \n\m1.82  &  (7)  & \n\m3.11  & (35)  & \n\m4.72  & (24)  & \n\m1.96  & (10) \\
  32  & \n\m1.30  & (11)  & \n\m2.61  &  (9)  & \n\m1.17  &  (5)  & \n\m1.78  & (15)  & \n\m3.20  & (11)  & \n\m1.47  &  (6)  & \n\m1.95  & (20)  & \n\m3.68  & (15)  & \n\m1.55  &  (7)  & \n\m2.37  & (34)  & \n\m4.10  & (22)  & \n\m1.58  &  (9) \\
  33  & \n\m1.18  & (10)  & \n\m2.41  &  (8)  & \n\m1.08  &  (5)  & \n\m1.61  & (12)  & \n\m2.94  & (10)  & \n\m1.36  &  (5)  & \n\m1.76  & (16)  & \n\m3.34  & (13)  & \n\m1.42  &  (6)  & \n\m2.39  & (29)  & \n\m3.91  & (18)  & \n\m1.52  &  (7) \\
  34  & \n\m1.06  &  (8)  & \n\m2.23  &  (8)  & \m9.86  & (44)  & \n\m1.51  & (11)  & \n\m2.73  &  (9)  & \n\m1.26  &  (5)  & \n\m1.64  & (17)  & \n\m3.16  & (13)  & \n\m1.33  &  (6)  & \n\m2.18  & (29)  & \n\m3.61  & (18)  & \n\m1.42  &  (8) \\
  35  & \m9.91  & (83)  & \n\m2.13  &  (8)  & \m9.47  & (44)  & \n\m1.41  & (11)  & \n\m2.61  &  (9)  & \n\m1.20  &  (4)  & \n\m1.51  & (14)  & \n\m2.97  & (11)  & \n\m1.26  &  (5)  & \n\m2.04  & (30)  & \n\m3.50  & (17)  & \n\m1.35  &  (7) \\
  36  & \m9.41  & (85)  & \n\m1.97  &  (7)  & \m8.68  & (41)  & \n\m1.33  & (11)  & \n\m2.45  &  (8)  & \n\m1.14  &  (4)  & \n\m1.45  & (15)  & \n\m2.85  & (11)  & \n\m1.18  &  (6)  & \n\m1.81  & (26)  & \n\m3.28  & (16)  & \n\m1.27  &  (8) \\
  37  & \m11.1  & (13)  & \n\m2.17  & (10)  & \m10.4  &  (6)  & \n\m1.56  & (17)  & \n\m2.63  & (11)  & \n\m1.26  &  (8)  & \n\m1.41  & (18)  & \n\m2.92  & (12)  & \n\m1.24  &  (7)  & \n\m1.91  & (40)  & \n\m3.32  & (21)  & \n\m1.39  & (10) \\
  38  & \m8.17  & (79)  & \n\m1.77  &  (7)  & \m7.96  & (37)  & \n\m1.18  & (10)  & \n\m2.20  &  (8)  & \n\m1.00  &  (4)  & \n\m1.19  & (13)  & \n\m2.51  & (10)  & \n\m1.04  &  (4)  & \n\m1.71  & (24)  & \n\m3.02  & (14)  & \n\m1.17  &  (6) \\
  40  & \m7.70  & (90)  & \n\m1.67  &  (7)  & \m7.51  & (42)  & \n\m1.07  & (12)  & \n\m2.02  &  (8)  & \m9.34  & (53)  & \n\m1.01  & (14)  & \n\m2.37  & (10)  & \m9.74  & (47)  & \n\m1.72  & (30)  & \n\m2.90  & (17)  & \n\m1.13  &  (7) \\
  41  & \m6.14  & (58)  & \n\m1.42  &  (5)  & \m6.25  & (30)  & \m9.15  & (86)  & \n\m1.82  &  (6)  & \m8.13  & (32)  & \m9.6   & (11)  & \n\m2.14  &  (8)  & \m8.72  & (36)  & \n\m1.40  & (21)  & \n\m2.60  & (13)  & \m9.75  & (53) \\
  42  & \m4.78  & (57)  & \n\m1.24  &  (5)  & \m5.22  & (28)  & \m7.93  & (78)  & \n\m1.66  &  (6)  & \m7.28  & (28)  & \m9.01  & (98)  & \n\m1.95  &  (8)  & \m8.01  & (36)  & \n\m1.19  & (22)  & \n\m2.42  & (12)  & \m8.49  & (49) \\
  43  & \m4.44  & (54)  & \n\m1.15  &  (5)  & \m4.92  & (25)  & \m7.38  & (71)  & \n\m1.51  &  (5)  & \m6.78  & (26)  & \m8.0   & (12)  & \n\m1.81  &  (8)  & \m7.26  & (35)  & \n\m1.20  & (24)  & \n\m2.22  & (12)  & \m8.36  & (55) \\
  44  & \m4.62  & (60)  & \n\m1.17  &  (5)  & \m5.22  & (29)  & \m7.27  & (83)  & \n\m1.53  &  (6)  & \m6.77  & (32)  & \m7.2   & (10)  & \n\m1.80  &  (7)  & \m7.35  & (33)  & \n\m1.33  & (23)  & \n\m2.34  & (12)  & \m8.77  & (47) \\
  45  & \m3.80  & (48)  & \n\m1.03  &  (4)  & \m4.33  & (22)  & \m6.46  & (64)  & \n\m1.39  &  (5)  & \m6.06  & (22)  & \m7.16  & (86)  & \n\m1.68  &  (7)  & \m6.80  & (29)  & \n\m1.06  & (20)  & \n\m2.11  & (10)  & \m7.58  & (43) \\
  46  & \m3.83  & (47)  & \n\m1.02  &  (4)  & \m4.40  & (23)  & \m6.42  & (68)  & \n\m1.37  &  (5)  & \m5.97  & (24)  & \m6.87  & (87)  & \n\m1.63  &  (7)  & \m6.56  & (25)  & \n\m1.06  & (19)  & \n\m2.08  & (10)  & \m7.59  & (42) \\
  48  & \m3.08  & (55)  & \m8.17  & (42)  & \m3.32  & (24)  & \m4.41  & (73)  & \n\m1.09  &  (5)  & \m4.84  & (23)  & \m6.2   & (10)  & \n\m1.42  &  (7)  & \m5.39  & (31)  & \m7.6   & (18)  & \n\m1.64  & (10)  & \m6.07  & (49) \\
  49  & \m3.19  & (42)  & \m8.37  & (35)  & \m3.66  & (19)  & \m5.44  & (56)  & \n\m1.15  &  (4)  & \m5.07  & (21)  & \m5.12  & (79)  & \n\m1.38  &  (6)  & \m5.55  & (24)  & \m9.2   & (18)  & \n\m1.82  &  (9)  & \m6.61  & (38) \\
  50  & \m2.80  & (35)  & \m7.77  & (30)  & \m3.36  & (17)  & \m5.07  & (53)  & \n\m1.09  &  (4)  & \m4.79  & (21)  & \m5.18  & (71)  & \n\m1.32  &  (5)  & \m5.22  & (23)  & \m7.6   & (17)  & \n\m1.63  &  (8)  & \m6.03  & (42) \\
  51  & \m2.56  & (38)  & \m7.59  & (33)  & \m3.29  & (17)  & \m5.10  & (60)  & \n\m1.07  &  (4)  & \m4.64  & (24)  & \m4.76  & (72)  & \n\m1.26  &  (5)  & \m5.03  & (22)  & \m7.3   & (18)  & \n\m1.63  &  (8)  & \m5.83  & (43) \\
  52  & \m2.25  & (32)  & \m6.67  & (28)  & \m2.76  & (14)  & \m4.28  & (57)  & \m9.64  & (40)  & \m4.15  & (19)  & \m4.76  & (73)  & \n\m1.19  &  (6)  & \m4.77  & (23)  & \m5.7   & (16)  & \n\m1.55  &  (9)  & \m5.04  & (41) \\
  53  & \m2.33  & (31)  & \m6.60  & (27)  & \m2.78  & (14)  & \m4.02  & (49)  & \m9.29  & (36)  & \m4.00  & (19)  & \m4.12  & (62)  & \n\m1.13  &  (5)  & \m4.55  & (20)  & \m6.7   & (14)  & \n\m1.50  &  (8)  & \m5.25  & (33) \\
  54  & \m2.20  & (31)  & \m6.27  & (28)  & \m2.70  & (13)  & \m3.79  & (45)  & \m8.80  & (34)  & \m3.77  & (17)  & \m3.66  & (55)  & \n\m1.07  &  (4)  & \m4.30  & (17)  & \m7.0   & (16)  & \n\m1.44  &  (7)  & \m5.28  & (33) \\
  56  & \m1.67  & (25)  & \m5.14  & (22)  & \m2.16  & (12)  & \m2.96  & (39)  & \m7.45  & (26)  & \m3.18  & (11)  & \m3.17  & (57)  & \m9.29  & (41)  & \m3.84  & (18)  & \m4.9   & (14)  & \n\m1.28  &  (6)  & \m4.37  & (27) \\
  57  & \m1.69  & (25)  & \m5.06  & (23)  & \m2.15  & (12)  & \m2.82  & (38)  & \m7.19  & (28)  & \m3.16  & (14)  & \m3.06  & (52)  & \m9.11  & (38)  & \m3.65  & (14)  & \m5.2   & (12)  & \n\m1.19  &  (6)  & \m4.45  & (31) \\
  58  & \m1.80  & (27)  & \m5.02  & (24)  & \m2.11  & (12)  & \m2.93  & (48)  & \m7.20  & (33)  & \m3.17  & (18)  & \m2.95  & (52)  & \m9.38  & (43)  & \m3.61  & (18)  & \m6.1   & (16)  & \n\m1.26  &  (6)  & \m4.49  & (33) \\
  59  & \m1.53  & (19)  & \m4.59  & (20)  & \m1.96  &  (9)  & \m2.60  & (34)  & \m6.61  & (26)  & \m2.87  & (13)  & \m2.87  & (42)  & \m8.41  & (34)  & \m3.38  & (12)  & \m5.3   & (13)  & \n\m1.13  &  (5)  & \m4.10  & (27) \\
  61  & \m1.03  & (18)  & \m3.77  & (15)  & \m1.61  &  (8)  & \m2.15  & (29)  & \m5.73  & (21)  & \m2.45  &  (9)  & \m2.57  & (45)  & \m7.37  & (33)  & \m3.02  & (13)  & \m3.5   & (11)  & \n\m1.03  &  (5)  & \m3.46  & (25) \\
  62  & \m1.09  & (17)  & \m3.74  & (16)  & \m1.60  &  (8)  & \m2.08  & (28)  & \m5.54  & (21)  & \m2.37  & (10)  & \m2.20  & (41)  & \m7.03  & (31)  & \m2.90  & (12)  & \m3.9   & (11)  & \n\m1.02  &  (5)  & \m3.54  & (25) \\
  64  & \m1.85  & (49)  & \m4.18  & (30)  & \m1.74  & (19)  & \m2.89  & (56)  & \m6.49  & (36)  & \m2.77  & (28)  & \m2.40  & (68)  & \m7.94  & (44)  & \m2.93  & (27)  & \m3.1   & (22)  & \m9.39  & (75)  & \m3.30  & (37) \\
  65  & \m1.00  & (15)  & \m3.26  & (14)  & \m1.40  &  (7)  & \m1.90  & (26)  & \m5.04  & (20)  & \m2.14  & (11)  & \m1.96  & (40)  & \m6.44  & (27)  & \m2.57  & (12)  & \m3.0   & (12)  & \m8.96  & (48)  & \m3.03  & (22) \\
  66  & \m.94   & (13)  & \m3.09  & (13)  & \m1.32  &  (7)  & \m1.84  & (25)  & \m4.77  & (19)  & \m2.06  & (10)  & \m1.93  & (33)  & \m6.16  & (26)  & \m2.46  & (10)  & \m3.14  & (98)  & \m8.37  & (41)  & \m2.99  & (20) \\
  67  & \m1.04  & (17)  & \m2.96  & (15)  & \m1.27  &  (8)  & \m1.54  & (25)  & \m4.24  & (18)  & \m1.88  &  (9)  & \m1.35  & (37)  & \m5.53  & (25)  & \m2.27  & (12)  & \m3.3   & (10)  & \m8.27  & (38)  & \m3.18  & (24) \\
  68  & \n\m9.0   & (14)  & \m2.77  & (14)  & \m1.20  &  (7)  & \m1.56  & (23)  & \m4.34  & (18)  & \m1.85  & (10)  & \m1.36  & (34)  & \m5.70  & (24)  & \m2.29  & (10)  & \m2.40  & (94)  & \m7.86  & (38)  & \m2.84  & (20) \\
  69  & \n\m9.0   & (12)  & \m2.75  & (13)  & \m1.20  &  (6)  & \m1.47  & (24)  & \m4.14  & (18)  & \m1.79  &  (9)  & \m1.23  & (32)  & \m5.36  & (24)  & \m2.23  &  (9)  & \m2.90  & (97)  & \m7.81  & (36)  & \m2.90  & (20) \\
  70  & \n\m6.0   & (13)  & \m2.29  & (10)  & \m1.00  &  (6)  & \m1.30  & (21)  & \m3.64  & (17)  & \m1.61  &  (8)  & \m1.37  & (32)  & \m4.78  & (22)  & \m2.02  & (10)  & \m2.0   & (12)  & \m6.90  & (41)  & \m2.47  & (21) \\
  72  & \n\m6.3   & (13)  & \m2.32  & (11)  & \m1.03  &  (5)  & \m1.02  & (22)  & \m3.49  & (16)  & \m1.49  &  (9)  & \m1.25  & (31)  & \m4.70  & (22)  & \m2.01  &  (9)  & \m2.38  & (99)  & \m7.06  & (38)  & \m2.55  & (19) \\
  73  & \n\m5.2   & (11)  & \m2.06  &  (9)  & \n\m9.09  & (45)  & \m1.02  & (19)  & \m3.31  & (14)  & \m1.41  &  (7)  & \m1.14  & (30)  & \m4.54  & (20)  & \m1.90  &  (9)  & \m2.32  & (89)  & \m6.77  & (34)  & \m2.40  & (17) \\
  74  & \n\m6.04  & (75)  & \m2.01  &  (9)  & \n\m8.70  & (41)  & \m1.04  & (17)  & \m3.15  & (12)  & \m1.40  &  (6)  & \m1.05  & (25)  & \m4.30  & (18)  & \m1.79  &  (7)  & \m2.14  & (81)  & \m6.40  & (28)  & \m2.34  & (16) \\
  75  & \n\m3.97  & (97)  & \m1.77  &  (7)  & \n\m7.72  & (38)  & \m1.04  & (18)  & \m2.94  & (13)  & \m1.28  &  (6)  & \m1.15  & (27)  & \m3.95  & (20)  & \m1.63  &  (8)  & \m2.06  & (86)  & \m6.05  & (35)  & \m2.02  & (16) \\
  76  & \n\m3.9   & (12)  & \m1.67  &  (8)  & \n\m7.44  & (46)  & \n\m6.9   & (17)  & \m2.70  & (13)  & \m1.13  &  (6)  & \n\m8.1   & (29)  & \m3.60  & (18)  & \m1.63  & (10)  & \m1.6   & (11)  & \m5.91  & (37)  & \m2.10  & (19) \\
  77  & \n\m4.94  & (81)  & \m1.66  &  (8)  & \n\m7.25  & (43)  & \n\m8.9   & (16)  & \m2.69  & (11)  & \m1.18  &  (5)  & \n\m8.1   & (23)  & \m3.69  & (15)  & \m1.58  &  (7)  & \m1.52  & (84)  & \m5.43  & (26)  & \m2.08  & (16) \\
  78  & \n\m4.94  & (83)  & \m1.60  &  (6)  & \n\m7.08  & (38)  & \n\m8.4   & (17)  & \m2.56  & (11)  & \m1.13  &  (5)  & \n\m6.9   & (24)  & \m3.39  & (17)  & \m1.47  &  (8)  & \m1.64  & (86)  & \m5.53  & (29)  & \m1.98  & (16) \\
  80  & \n\m4.11  & (99)  & \m1.52  &  (8)  & \n\m6.42  & (40)  & \n\m8.3   & (20)  & \m2.55  & (12)  & \m1.12  &  (6)  & \n\m1.0   & (28)  & \m3.57  & (17)  & \m1.46  &  (7)  & \m1.23  & (66)  & \m5.02  & (30)  & \m1.78  & (13) \\
  81  & \n\m4.09  & (52)  & \m1.39  &  (6)  & \n\m6.08  & (32)  & \n\m7.3   & (13)  & \m2.31  &  (9)  & \m1.05  &  (4)  & \n\m7.4   & (19)  & \m3.21  & (14)  & \m1.38  &  (6)  & \m1.15  & (68)  & \m4.75  & (23)  & \m1.82  & (12) \\
  82  & \n\m5.0   & (11)  & \m1.50  &  (9)  & \n\m6.67  & (51)  & \n\m7.1   & (17)  & \m2.38  & (12)  & \m1.01  &  (7)  & \n\m7.6   & (27)  & \m3.33  & (16)  & \m1.40  &  (9)  & \m1.85  & (89)  & \m4.86  & (31)  & \m1.88  & (16) \\
  83  & \n\m3.96  & (62)  & \m1.32  &  (6)  & \n\m6.04  & (33)  & \n\m6.7   & (13)  & \m2.14  & (10)  & \n\m9.61  & (50)  & \n\m5.9   & (19)  & \m2.96  & (14)  & \m1.30  &  (6)  & \m1.32  & (81)  & \m4.56  & (25)  & \m1.72  & (13) \\
  84  & \n\m3.85  & (54)  & \m1.21  &  (6)  & \n\m5.39  & (33)  & \n\m5.9   & (13)  & \m1.99  &  (9)  & \n\m9.05  & (41)  & \n\m4.6   & (22)  & \m2.81  & (13)  & \m1.25  &  (6)  & \m1.24  & (66)  & \m4.49  & (22)  & \m1.88  & (13) \\
  85  & \n\m3.31  & (77)  & \m1.18  &  (6)  & \n\m5.54  & (35)  & \n\m4.8   & (12)  & \m2.00  & (10)  & \n\m8.39  & (56)  & \n\m7.2   & (19)  & \m2.87  & (15)  & \m1.28  &  (7)  & \m1.84  & (79)  & \m4.48  & (26)  & \m1.66  & (13) \\
  86  & \n\m2.64  & (54)  & \m1.07  &  (5)  & \n\m5.17  & (26)  & \n\m5.2   & (11)  & \m1.87  &  (8)  & \n\m8.06  & (43)  & \n\m5.0   & (16)  & \m2.58  & (12)  & \m1.21  &  (6)  & \m1.48  & (70)  & \m4.14  & (23)  & \m1.56  & (11) \\
  88  & \n\m2.03  & (75)  & \n\m8.58  & (53)  & \n\m3.81  & (31)  & \n\m4.9   & (14)  & \m1.62  &  (8)  & \n\m7.53  & (37)  & \n\m4.2   & (22)  & \m2.28  & (12)  & \m1.07  &  (7)  & \m.25   & (91)  & \m3.46  & (25)  & \m1.28  & (15) \\
  89  & \n\m2.67  & (42)  & \n\m9.50  & (43)  & \n\m4.35  & (21)  & \n\m4.08  & (89)  & \m1.59  &  (7)  & \n\m7.17  & (32)  & \n\m4.2   & (16)  & \m2.28  & (10)  & \m1.06  &  (5)  & \m1.05  & (59)  & \m3.79  & (20)  & \m1.48  & (10) \\
  90  & \n\m2.38  & (36)  & \n\m8.73  & (38)  & \n\m3.98  & (19)  & \n\m4.59  & (86)  & \m1.56  &  (6)  & \n\m7.20  & (30)  & \n\m3.7   & (15)  & \m2.24  & (10)  & \m1.01  &  (5)  & \m.85   & (58)  & \m3.50  & (20)  & \m1.34  &  (9) \\
  91  & \n\m2.85  & (63)  & \n\m9.39  & (60)  & \n\m4.27  & (28)  & \n\m4.2   & (11)  & \m1.64  &  (9)  & \n\m7.33  & (44)  & \n\m3.0   & (18)  & \m2.28  & (12)  & \m1.06  &  (6)  & \m1.33  & (71)  & \m3.63  & (20)  & \m1.45  & (11) \\
  93  & \n\m2.39  & (39)  & \n\m7.65  & (36)  & \n\m3.63  & (19)  & \n\m3.71  & (85)  & \m1.35  &  (6)  & \n\m6.22  & (28)  & \n\m2.3   & (17)  & \m1.93  & (10)  & \n\m9.02  & (46)  & \n\m8.1   & (59)  & \m3.34  & (19)  & \m1.39  & (11) \\
  94  & \n\m2.57  & (36)  & \n\m7.81  & (36)  & \n\m3.47  & (19)  & \n\m2.96  & (73)  & \m1.29  &  (6)  & \n\m6.00  & (30)  & \n\m3.2   & (13)  & \m1.88  &  (8)  & \n\m9.16  & (41)  & \n\m8.2   & (62)  & \m3.18  & (17)  & \m1.38  & (10) \\
  96  & \n\m1.89  & (51)  & \n\m6.64  & (41)  & \n\m3.11  & (23)  & \n\m4.41  & (84)  & \m1.20  &  (6)  & \n\m5.69  & (31)  & \n\m2.4   & (18)  & \m1.77  & (10)  & \n\m8.02  & (53)  & \n\m1.9   & (47)  & \m2.83  & (19)  & \m1.21  & (10) \\
  97  & \n\m1.52  & (43)  & \n\m6.12  & (33)  & \n\m2.86  & (19)  & \n\m3.70  & (85)  & \m1.19  &  (5)  & \n\m5.52  & (28)  & \n\m4.1   & (12)  & \m1.76  &  (8)  & \n\m8.40  & (49)  & \n\m4.5   & (58)  & \m2.49  & (19)  & \m1.07  &  (8) \\
  98  & \n\m1.65  & (30)  & \n\m6.25  & (31)  & \n\m2.98  & (15)  & \n\m2.97  & (72)  & \m1.13  &  (5)  & \n\m5.36  & (23)  & \n\m2.9   & (12)  & \m1.66  &  (8)  & \n\m7.83  & (42)  & \n\m5.7   & (47)  & \m2.74  & (15)  & \m1.17  &  (7) \\
  99  & \n\m1.46  & (28)  & \n\m5.76  & (25)  & \n\m2.75  & (15)  & \n\m2.73  & (63)  & \m1.05  &  (4)  & \n\m4.84  & (21)  & \n\m2.2   & (11)  & \m1.54  &  (7)  & \n\m7.76  & (41)  & \n\m8.0   & (54)  & \m2.61  & (16)  & \m1.16  &  (8) \\
 100  & \n\m.89   & (48)  & \n\m5.68  & (35)  & \n\m2.59  & (18)  & \n\m2.52  & (80)  & \m1.08  &  (5)  & \n\m5.09  & (34)  & \n\m4.1   & (15)  & \m1.60  &  (9)  & \n\m8.07  & (56)  & \n\m6.8   & (43)  & \m2.70  & (19)  & \m1.07  & (10) \\
 101  & \n\m1.41  & (25)  & \n\m5.41  & (26)  & \n\m2.56  & (13)  & \n\m2.73  & (57)  & \m1.01  &  (4)  & \n\m4.83  & (22)  & \n\m2.0   & (11)  & \m1.49  &  (7)  & \n\m7.40  & (40)  & \n\m5.7   & (42)  & \m2.52  & (14)  & \m1.08  &  (8) \\
 102  & \n\m1.49  & (46)  & \n\m5.57  & (39)  & \n\m2.73  & (18)  & \n\m1.98  & (75)  & \n\m9.89  & (60)  & \n\m4.82  & (34)  & \n\m1.7   & (16)  & \m1.45  &  (8)  & \n\m7.62  & (47)  & \n\m8.3   & (53)  & \m2.57  & (20)  & \m1.02  & (10) \\
 104  & \n\m1.54  & (30)  & \n\m4.91  & (26)  & \n\m2.41  & (13)  & \n\m1.93  & (50)  & \n\m8.96  & (44)  & \n\m4.29  & (23)  & \n\m1.4   & (11)  & \m1.33  &  (7)  & \n\m6.90  & (36)  & \n\m8.6   & (45)  & \m2.39  & (14)  & \m1.02  &  (9) \\
 105  & \n\m1.30  & (32)  & \n\m4.67  & (30)  & \n\m2.39  & (14)  & \n\m2.37  & (52)  & \n\m8.96  & (46)  & \n\m4.34  & (23)  & \n\m1.8   & (11)  & \m1.30  &  (7)  & \n\m6.71  & (40)  & \n\m5.1   & (40)  & \m2.29  & (15)  & \m.924  & (88) \\
 106  & \n\m1.14  & (25)  & \n\m4.44  & (25)  & \n\m2.11  & (12)  & \n\m2.19  & (58)  & \n\m8.31  & (37)  & \n\m4.01  & (19)  & \n\m2.1   & (13)  & \m1.30  &  (6)  & \n\m6.23  & (39)  & \n\m3.4   & (34)  & \m2.15  & (13)  & \m1.03  &  (6) \\
 107  & \n\m1.29  & (25)  & \n\m4.13  & (22)  & \n\m2.00  & (10)  & \n\m1.11  & (54)  & \n\m7.48  & (33)  & \n\m3.90  & (20)  & \n\m1.8   & (11)  & \m1.17  &  (6)  & \n\m5.97  & (39)  & \n\m3.6   & (34)  & \m2.04  & (14)  & \n\m9.54  & (63) \\
 108  & \n\m.83   & (37)  & \n\m4.06  & (31)  & \n\m2.06  & (16)  & \n\m1.89  & (56)  & \n\m7.94  & (47)  & \n\m3.79  & (27)  & \n\m2.3   & (11)  & \m1.21  &  (7)  & \n\m6.85  & (41)  & \n\m7.8   & (40)  & \m2.11  & (15)  & \n\m8.97  & (91) \\
 109  & \n\m1.28  & (22)  & \n\m3.97  & (19)  & \n\m1.84  &  (9)  & \n\m1.39  & (43)  & \n\m7.18  & (35)  & \n\m3.71  & (20)  & \n\m1.48  & (84)  & \m1.12  &  (6)  & \n\m6.01  & (29)  & \n\m4.6   & (47)  & \m1.99  & (11)  & \n\m9.47  & (74) \\
 110  & \n\m1.12  & (20)  & \n\m3.65  & (19)  & \n\m1.75  &  (9)  & \n\m1.79  & (39)  & \n\m7.26  & (32)  & \n\m3.59  & (18)  & \n\m.86   & (75)  & \m1.09  &  (5)  & \n\m5.87  & (32)  & \n\m3.8   & (40)  & \m1.88  & (12)  & \n\m8.95  & (64) \\
 113  & \m7.6   & (24)  & \n\m3.30  & (20)  & \n\m1.63  & (11)  & \n\m1.61  & (42)  & \n\m6.66  & (31)  & \n\m3.20  & (17)  & \n\m1.59  & (86)  & \m1.02  &  (5)  & \n\m5.49  & (30)  & \n\m4.9   & (30)  & \m1.83  & (11)  & \n\m8.85  & (64) \\
 114  & \m6.6   & (20)  & \n\m2.88  & (16)  & \n\m1.51  &  (8)  & \n\m1.19  & (47)  & \n\m5.78  & (28)  & \n\m2.94  & (15)  & \m8.2   & (92)  & \n\m8.87  & (55)  & \n\m5.02  & (29)  & \n\m4.7   & (40)  & \m1.68  & (13)  & \n\m7.99  & (62) \\
 115  & \m8.4   & (22)  & \n\m2.95  & (18)  & \n\m1.53  & (10)  & \n\m1.60  & (44)  & \n\m5.86  & (32)  & \n\m2.86  & (15)  & \m6.2   & (84)  & \n\m8.87  & (49)  & \n\m4.78  & (30)  & \n\m1.3   & (36)  & \m1.71  & (11)  & \n\m8.34  & (54) \\
 116  & \m7.8   & (19)  & \n\m2.82  & (14)  & \n\m1.40  &  (7)  & \n\m1.39  & (41)  & \n\m5.62  & (27)  & \n\m3.02  & (14)  & \m16.0  & (76)  & \n\m8.98  & (49)  & \n\m4.80  & (27)  & \n\m.5    & (36)  & \m1.51  & (10)  & \n\m7.64  & (50) \\
 117  & \m6.4   & (18)  & \n\m2.80  & (16)  & \n\m1.47  &  (8)  & \n\m.96   & (37)  & \n\m5.46  & (26)  & \n\m2.99  & (16)  & \m8.2   & (86)  & \n\m8.74  & (52)  & \n\m4.83  & (30)  & \n\m4.2   & (30)  & \m1.61  & (11)  & \n\m7.89  & (60) \\
 118  & \m5.5   & (17)  & \n\m2.62  & (15)  & \n\m1.41  &  (8)  & \n\m1.14  & (44)  & \n\m5.33  & (24)  & \n\m2.76  & (15)  & \m8.0   & (89)  & \n\m8.17  & (48)  & \n\m4.52  & (30)  & \n\m3.7   & (27)  & \m1.61  & (10)  & \n\m8.48  & (55) \\
 120  & \m6.8   & (23)  & \n\m2.53  & (18)  & \n\m1.34  & (10)  & \n\m1.68  & (44)  & \n\m5.42  & (28)  & \n\m2.87  & (18)  & \m8.7   & (90)  & \n\m8.40  & (50)  & \n\m4.42  & (29)  & \n\m1.1   & (31)  & \m1.52  & (11)  & \n\m7.88  & (63) \\
 121  & \m6.1   & (13)  & \n\m2.27  & (12)  & \n\m1.19  &  (7)  & \n\m1.18  & (32)  & \n\m4.72  & (23)  & \n\m2.47  & (13)  & $-$1.5   & (68)  & \n\m7.28  & (44)  & \n\m4.34  & (28)  & \n\m2.5   & (37)  & \m1.40  & (10)  & \n\m7.35  & (62) \\
 122  & \m6.1   & (19)  & \n\m2.38  & (14)  & \n\m1.25  &  (8)  & \n\m1.08  & (33)  & \n\m4.75  & (24)  & \n\m2.46  & (15)  & \m5.9   & (76)  & \n\m7.41  & (43)  & \n\m4.12  & (26)  & \n\m.5    & (34)  & \m1.43  & (10)  & \n\m6.70  & (61) \\
 123  & \m7.6   & (32)  & \n\m2.51  & (18)  & \n\m1.27  & (12)  & \n\m1.27  & (50)  & \n\m5.12  & (34)  & \n\m2.61  & (24)  & \m5    & (10)  & \n\m7.67  & (58)  & \n\m4.51  & (32)  & \n\m2.3   & (44)  & \m1.48  & (16)  & \n\m6.39  & (88) \\
 125  & \m5.4   & (14)  & \n\m2.06  & (12)  & \n\m1.07  &  (7)  & \n\m1.23  & (29)  & \n\m4.48  & (21)  & \n\m2.37  & (13)  & \m8.7   & (63)  & \n\m7.05  & (39)  & \n\m3.87  & (21)  & \n\m.1    & (24)  & \m1.31  & (10)  & \n\m6.72  & (54) \\
 126  & \m6.8   & (17)  & \n\m2.13  & (16)  & \n\m1.19  &  (7)  & \m8.1   & (32)  & \n\m4.31  & (24)  & \n\m2.44  & (15)  & \m5.9   & (62)  & \n\m6.73  & (42)  & \n\m4.01  & (25)  & \n\m2.3   & (26)  & \m1.41  & (10)  & \n\m6.65  & (60) \\
 128  & \m1.9   & (28)  & \n\m1.59  & (19)  & \n\m.10   & (10)  & \m4.4   & (47)  & \n\m3.75  & (28)  & \n\m1.87  & (17)  & \m13.5  & (95)  & \n\m5.99  & (56)  & \n\m3.73  & (35)  & \n\m5.0   & (38)  & \m1.19  & (15)  & \n\m5.96  & (73) \\
 129  & \m5.2   & (11)  & \n\m1.75  & (11)  & \n\m1.00  &  (5)  & \m6.3   & (23)  & \n\m3.65  & (19)  & \n\m2.02  & (10)  & \m4.7   & (55)  & \n\m5.91  & (34)  & \n\m3.66  & (20)  & \n\m2.1   & (25)  & \m1.23  &  (8)  & \n\m6.33  & (44) \\
 130  & \m3.9   & (20)  & \n\m1.80  & (14)  & \m9.31  & (87)  & \m8.0   & (36)  & \n\m4.04  & (27)  & \n\m2.25  & (16)  & \m8.4   & (76)  & \n\m6.72  & (54)  & \n\m3.98  & (26)  & \n\m5.6   & (31)  & \m1.34  & (12)  & \n\m6.63  & (74) \\
 131  & \m3.9   & (13)  & \n\m1.65  & (11)  & \m9.35  & (58)  & \m8.7   & (27)  & \n\m3.78  & (20)  & \n\m2.13  & (12)  & \m3.5   & (57)  & \n\m5.85  & (42)  & \n\m3.67  & (21)  & \n\m3.5   & (25)  & \m1.31  &  (9)  & \n\m6.46  & (51) \\
 132  & \m3.0   & (12)  & \n\m1.48  & (10)  & \m8.64  & (59)  & \m8.0   & (24)  & \n\m3.28  & (16)  & \n\m1.76  & (11)  & $-$3.7   & (64)  & \n\m5.23  & (36)  & \n\m3.08  & (19)  & \n\m2.2   & (25)  & \m1.09  &  (8)  & \n\m5.70  & (39) \\
 133  & \m4.0   & (11)  & \n\m1.38  &  (9)  & \m7.98  & (48)  & \m7.2   & (28)  & \n\m2.94  & (16)  & \n\m1.64  &  (9)  & \m6.9   & (62)  & \n\m4.97  & (35)  & \n\m3.02  & (18)  & \n$-$1.6   & (32)  & \m.933  & (61)  & \n\m5.68  & (39) \\
 134  & \m4.3   & (10)  & \n\m1.47  &  (9)  & \m8.34  & (48)  & \m6.7   & (23)  & \n\m3.29  & (16)  & \n\m1.83  &  (9)  & \m1.9   & (51)  & \n\m5.20  & (30)  & \n\m3.41  & (18)  & \n\m2.0   & (24)  & \m1.13  &  (7)  & \n\m6.22  & (46) \\
 136  & \m1.8   & (11)  & \n\m1.16  &  (7)  & \m6.77  & (44)  & \m7.2   & (27)  & \n\m2.81  & (15)  & \n\m1.71  &  (9)  & $-$1.5   & (59)  & \n\m4.62  & (33)  & \n\m3.04  & (21)  & \n\m.7    & (28)  & \m.95   & (10)  & \n\m5.76  & (56) \\
 137  & \m2.2   & (11)  & \n\m1.29  &  (8)  & \m7.74  & (50)  & \m4.8   & (31)  & \n\m2.90  & (16)  & \n\m1.82  & (11)  & \m1.7   & (57)  & \n\m4.72  & (34)  & \n\m2.99  & (20)  & \n\m.9    & (25)  & \m1.02  &  (8)  & \n\m5.99  & (50) \\
 138  & \m2.9   & (10)  & \n\m1.28  &  (8)  & \m7.09  & (48)  & \m6.4   & (30)  & \n\m2.93  & (14)  & \n\m1.78  & (11)  & \m5.4   & (48)  & \n\m4.94  & (34)  & \n\m2.97  & (19)  & \n$-$.7    & (26)  & \n\m9.83  & (89)  & \n\m5.91  & (44) \\
 139  & \m4.2   & (11)  & \n\m1.28  &  (7)  & \m7.41  & (45)  & \m4.5   & (24)  & \n\m2.67  & (14)  & \n\m1.56  &  (9)  & \m4.3   & (51)  & \n\m4.28  & (28)  & \n\m2.94  & (16)  & \n\m1.5   & (26)  & \n\m9.77  & (70)  & \n\m5.97  & (41) \\
 140  & \m4.18  & (97)  & \n\m1.19  &  (8)  & \m7.15  & (44)  & \m4.3   & (24)  & \n\m2.53  & (15)  & \n\m1.53  & (10)  & $-$2.4   & (58)  & \n\m3.89  & (31)  & \n\m2.73  & (20)  & \n\m1.4   & (25)  & \n\m9.70  & (60)  & \n\m5.98  & (42) \\
 141  & \m3.5   & (11)  & \n\m1.14  &  (8)  & \m7.11  & (54)  & \m6.9   & (30)  & \n\m2.87  & (17)  & \n\m1.67  &  (9)  & \m1.8   & (57)  & \n\m4.35  & (29)  & \n\m2.80  & (20)  & \n\m.2    & (24)  & \n\m10.1  &  (8)  & \n\m5.77  & (46) \\
 142  & \m2.4   & (11)  & \n\m.945  & (68)  & \m5.61  & (43)  & \m7.3   & (26)  & \n\m2.35  & (14)  & \n\m1.30  &  (9)  & \m3.8   & (52)  & \n\m3.56  & (28)  & \n\m2.44  & (16)  & \n$-$3.2   & (26)  & \n\m7.50  & (80)  & \n\m4.89  & (41) \\
 144  & \m.8    & (15)  & \n\m1.08  &  (8)  & \m5.87  & (42)  & \m3.6   & (24)  & \n\m2.31  & (16)  & \n\m1.40  & (11)  & \m4.7   & (66)  & \n\m4.12  & (32)  & \n\m2.47  & (16)  & \n$-$.7    & (26)  & \n\m7.54  & (84)  & \n\m4.49  & (53) \\
 145  & \m2.1   & (12)  & \n\m1.12  &  (9)  & \m6.81  & (52)  & \m5.3   & (22)  & \n\m2.53  & (15)  & \n\m1.46  & (10)  & \m5.2   & (54)  & \n\m4.16  & (29)  & \n\m2.77  & (18)  & \n\m1.1   & (25)  & \n\m9.12  & (71)  & \n\m4.91  & (45) \\
\hline
\\[0.125ex]
\hline
\multicolumn{2}{l}{$\left(\frac{1}{2}\right)^+$\ $\mathtt{\kappa_q}$ {\phantom{\Huge{l}}} }&\multicolumn{5}{c}{$\mathtt{0.1357}$}&\multicolumn{6}{c}{$\mathtt{0.1367}$}&\multicolumn{6}{c}{$\mathtt{0.1374}$}&\multicolumn{6}{c}{$\mathtt{0.1382}$}\\[0.125ex]
\hline
\multicolumn{1}{l|}{$\mathtt{r^2}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}&
\multicolumn{2}{c}{$\mathtt{S}$}& \multicolumn{2}{c}{$\mathtt{V}$}& \multicolumn{2}{c}{$\mathtt{A}$}\\[0.125ex]
   0  & $-$8.3   & (14)  & \m9.5   & (12)  & $-$7.85  & (85)  & $-$7.5   & (11)  & \m7.48  & (87)  & $-$6.76  & (68)  & $-$7.33  & (96)  & \m7.78  & (66)  & $-$6.54  & (58)  & $-$6.6   & (13)  & \m7.6   & (11)  & $-$6.33  & (58) \\
   1  & $-$4.9   & (10)  & \m7.86  & (96)  & $-$5.52  & (61)  & $-$4.64  & (80)  & \m6.40  & (69)  & $-$4.77  & (49)  & $-$4.43  & (69)  & \m6.88  & (56)  & $-$4.79  & (44)  & $-$4.5   & (11)  & \m6.66  & (91)  & $-$5.09  & (45) \\
   2  & $-$2.45  & (85)  & \m6.58  & (81)  & $-$3.82  & (44)  & $-$2.58  & (63)  & \m5.48  & (58)  & $-$3.30  & (36)  & $-$2.35  & (53)  & \m6.05  & (50)  & $-$3.49  & (33)  & $-$2.97  & (90)  & \m5.72  & (76)  & $-$3.95  & (34) \\
   3  & $-$.77   & (74)  & \m5.62  & (69)  & $-$2.60  & (34)  & $-$1.10  & (52)  & \m4.77  & (50)  & $-$2.28  & (27)  & $-$1.10  & (49)  & \m5.25  & (44)  & $-$2.55  & (26)  & $-$1.96  & (71)  & \m4.88  & (63)  & $-$3.04  & (26) \\
   4  & $-$.83   & (63)  & \m4.44  & (59)  & $-$2.17  & (26)  & $-$.85   & (47)  & \m3.89  & (46)  & $-$1.90  & (22)  & \n$-$9.6   & (41)  & \m4.29  & (38)  & $-$2.13  & (21)  & $-$1.59  & (69)  & \m4.32  & (58)  & $-$2.63  & (27) \\
   5  & \m.43   & (53)  & \m3.97  & (53)  & $-$1.35  & (19)  & \m.11   & (40)  & \m3.42  & (39)  & $-$1.21  & (16)  & \n\m.3    & (36)  & \m3.82  & (33)  & $-$1.50  & (16)  & \n$-$7.1   & (61)  & \m3.79  & (49)  & $-$2.02  & (21) \\
   6  & \m1.22  & (46)  & \m3.55  & (48)  & \n$-$7.7   & (15)  & \m.74   & (36)  & \m3.09  & (35)  & \n$-$7.8   & (12)  & \n\m5.6   & (36)  & \m3.34  & (30)  & $-$1.05  & (13)  & \n$-$2.3   & (55)  & \m3.31  & (43)  & $-$1.55  & (16) \\
   8  & \m1.63  & (40)  & \m2.73  & (38)  & \n$-$2.13  & (96)  & \m1.19  & (35)  & \m2.30  & (29)  & \n$-$2.74  & (95)  & \n\m10.8  & (32)  & \m2.61  & (26)  & \n$-$5.11  & (90)  & \n\m3.5   & (44)  & \m2.55  & (35)  & \n$-$9.8   & (13) \\
   9  & \m1.71  & (35)  & \m2.42  & (35)  & \n$-$.69   & (87)  & \m1.29  & (31)  & \m2.12  & (27)  & \n$-$1.71  & (82)  & \n\m9.9   & (30)  & \m2.26  & (23)  & \n$-$3.66  & (84)  & \n\m4.3   & (41)  & \m2.31  & (32)  & \n$-$8.0   & (11) \\
  10  & \m1.36  & (38)  & \m2.09  & (34)  & \n$-$1.68  & (96)  & \m1.01  & (29)  & \m1.77  & (25)  & \n$-$1.95  & (80)  & \n\m6.2   & (30)  & \m1.98  & (21)  & \n$-$3.92  & (73)  & \n\m4.4   & (34)  & \m2.11  & (29)  & \n$-$7.6   & (10) \\
  11  & \m1.62  & (34)  & \m1.92  & (31)  & \n\m.39   & (84)  & \m1.08  & (26)  & \m1.59  & (21)  & \n$-$.78   & (64)  & \n\m8.5   & (29)  & \m1.79  & (20)  & \n$-$2.15  & (57)  & \n\m5.1   & (33)  & \m1.88  & (26)  & \n$-$5.76  & (84) \\
  12  & \m2.19  & (38)  & \m1.92  & (30)  & \n\m3.03  & (85)  & \m1.60  & (31)  & \m1.61  & (23)  & \n\m1.59  & (76)  & \n\m12.0  & (27)  & \m1.61  & (19)  & \n\m.64   & (71)  & \n\m8.3   & (43)  & \m1.66  & (28)  & \n$-$3.91  & (72) \\
  13  & \m1.66  & (30)  & \m1.56  & (26)  & \n\m1.86  & (68)  & \m1.17  & (26)  & \m1.31  & (19)  & \n\m.61   & (62)  & \n\m10.5  & (26)  & \m1.47  & (18)  & \n$-$.42   & (48)  & \n\m7.6   & (28)  & \m1.47  & (22)  & \n$-$3.21  & (63) \\
  14  & \m1.70  & (27)  & \m1.46  & (23)  & \n\m2.52  & (62)  & \m1.21  & (25)  & \m1.22  & (17)  & \n\m1.08  & (54)  & \n\m10.4  & (24)  & \m1.31  & (16)  & \n\m.34   & (46)  & \n\m7.1   & (28)  & \m1.34  & (21)  & \n$-$2.37  & (53) \\
  16  & \m.97   & (28)  & \m1.14  & (23)  & \n\m1.30  & (81)  & \m.88   & (24)  & \n\m9.2   & (18)  & \n\m.81   & (79)  & \n\m6.0   & (24)  & \m1.08  & (17)  & \n$-$.22   & (68)  & \n\m5.4   & (35)  & \m1.31  & (23)  & \n$-$2.51  & (80) \\
  17  & \m1.40  & (22)  & \m1.16  & (19)  & \n\m2.09  & (47)  & \m1.07  & (20)  & \n\m9.3   & (14)  & \n\m1.30  & (49)  & \n\m8.8   & (19)  & \n\m1.0   & (13)  & \n\m.93   & (39)  & \n\m6.7   & (29)  & \m1.08  & (19)  & \n$-$1.45  & (41) \\
  18  & \m1.22  & (21)  & \n\m10.2  & (18)  & \n\m2.13  & (53)  & \n\m8.6   & (17)  & \n\m8.3   & (13)  & \n\m1.10  & (43)  & \n\m8.7   & (20)  & \n\m9.2   & (13)  & \n\m.90   & (33)  & \n\m6.2   & (26)  & \n\m10   & (17)  & $-$9.8   & (43) \\
  19  & \m1.27  & (21)  & \n\m9.2   & (17)  & \n\m2.42  & (51)  & \n\m9.7   & (19)  & \n\m8.0   & (13)  & \n\m1.58  & (46)  & \n\m8.1   & (20)  & \n\m8.4   & (13)  & \n\m1.03  & (36)  & \n\m7.2   & (21)  & \n\m8.4   & (15)  & $-$2.8   & (40) \\
  20  & \n\m10.7  & (18)  & \n\m8.2   & (14)  & \n\m1.81  & (45)  & \n\m8.5   & (17)  & \n\m7.0   & (11)  & \n\m1.02  & (44)  & \n\m8.6   & (18)  & \n\m7.9   & (11)  & \n\m1.10  & (28)  & \n\m7.1   & (27)  & \n\m8.2   & (15)  & $-$3.4   & (44) \\
  21  & \n\m10.3  & (16)  & \n\m7.8   & (13)  & \n\m1.84  & (37)  & \n\m8.1   & (16)  & \n\m6.7   & (10)  & \n\m1.18  & (36)  & \n\m7.9   & (16)  & \n\m7.1   & (10)  & \n\m1.26  & (28)  & \n\m6.0   & (24)  & \n\m7.5   & (15)  & $-$.9    & (33) \\
  22  & \n\m11.3  & (19)  & \n\m7.8   & (15)  & \n\m1.80  & (43)  & \n\m9.3   & (18)  & \n\m7.0   & (11)  & \n\m1.56  & (41)  & \n\m7.2   & (20)  & \n\m6.6   & (12)  & \n\m1.39  & (37)  & \n\m6.4   & (22)  & \n\m6.2   & (15)  & \m.8    & (29) \\
  24  & \n\m9.1   & (16)  & \n\m6.6   & (12)  & \n\m1.46  & (33)  & \n\m7.9   & (16)  & \n\m6.12  & (97)  & \n\m1.29  & (33)  & \n\m6.1   & (15)  & \n\m5.59  & (87)  & \n\m1.32  & (29)  & \n\m5.6   & (23)  & \n\m5.7   & (14)  & \m3.7   & (27) \\
  25  & \n\m7.6   & (13)  & \n\m5.65  & (98)  & \n\m1.33  & (40)  & \n\m7.3   & (13)  & \n\m5.29  & (87)  & \n\m1.12  & (34)  & \n\m6.1   & (16)  & \n\m5.60  & (98)  & \n\m1.04  & (26)  & \n\m6.0   & (19)  & \n\m5.9   & (11)  & \m4.9   & (32) \\
  26  & \n\m6.9   & (11)  & \n\m5.09  & (89)  & \m10.0  & (31)  & \n\m6.2   & (11)  & \n\m4.58  & (74)  & \n\m1.05  & (28)  & \n\m5.8   & (14)  & \n\m5.00  & (84)  & \n\m1.19  & (23)  & \n\m5.6   & (19)  & \n\m5.6   & (11)  & \m5.4   & (28) \\
  27  & \n\m6.3   & (11)  & \n\m4.73  & (91)  & \m8.3   & (34)  & \n\m4.9   & (12)  & \n\m3.94  & (76)  & \n\m1.02  & (24)  & \n\m5.7   & (16)  & \n\m4.39  & (87)  & \n\m1.61  & (27)  & \n\m5.1   & (19)  & \n\m5.1   & (11)  & \m6.1   & (29) \\
  29  & \n\m5.67  & (94)  & \n\m4.28  & (78)  & \m8.9   & (23)  & \n\m5.6   & (10)  & \n\m4.19  & (64)  & \m9.6   & (24)  & \n\m4.6   & (13)  & \n\m3.86  & (71)  & \n\m1.10  & (20)  & \n\m5.6   & (17)  & \n\m4.4   & (10)  & \m6.5   & (22) \\
  30  & \n\m5.11  & (97)  & \n\m3.66  & (77)  & \m7.6   & (25)  & \n\m4.6   & (10)  & \n\m3.38  & (62)  & \m9.9   & (23)  & \n\m4.6   & (13)  & \n\m3.40  & (63)  & \n\m1.35  & (21)  & \n\m6.1   & (18)  & \n\m4.6   & (10)  & \m8.8   & (26) \\
  32  & \n\m4.9   & (11)  & \n\m3.31  & (60)  & \m7.3   & (33)  & \n\m5.7   & (10)  & \n\m3.63  & (62)  & \m9.1   & (29)  & \n\m4.0   & (12)  & \n\m3.44  & (72)  & \m8.1   & (25)  & \n\m5.6   & (16)  & \n\m3.91  & (84)  & \m7.8   & (26) \\
  33  & \n\m4.28  & (79)  & \n\m2.89  & (55)  & \m5.6   & (20)  & \n\m4.67  & (89)  & \n\m3.28  & (48)  & \m9.0   & (20)  & \n\m3.43  & (92)  & \n\m2.86  & (50)  & \m8.6   & (16)  & \n\m5.4   & (14)  & \n\m3.52  & (84)  & \m8.1   & (21) \\
  34  & \n\m3.72  & (70)  & \n\m3.04  & (54)  & \m4.8   & (20)  & \n\m4.19  & (79)  & \n\m3.04  & (47)  & \m7.1   & (20)  & \n\m2.9   & (11)  & \n\m2.67  & (62)  & \m8.1   & (20)  & \n\m5.2   & (12)  & \n\m3.24  & (69)  & \m7.0   & (19) \\
  35  & \n\m3.69  & (73)  & \n\m2.60  & (53)  & \m4.2   & (19)  & \n\m3.65  & (76)  & \n\m2.61  & (43)  & \m7.7   & (16)  & \n\m3.08  & (94)  & \n\m2.54  & (48)  & \m8.6   & (14)  & \n\m5.5   & (12)  & \n\m3.47  & (68)  & \m8.4   & (20) \\
  36  & \n\m3.21  & (72)  & \n\m2.54  & (52)  & \m4.0   & (19)  & \n\m3.78  & (84)  & \n\m2.76  & (45)  & \m7.2   & (19)  & \n\m2.72  & (99)  & \n\m2.50  & (49)  & \m5.9   & (18)  & \n\m4.0   & (13)  & \n\m2.95  & (69)  & \m4.8   & (21) \\
  37  & \n\m2.23  & (96)  & \n\m1.91  & (73)  & $-$.5    & (31)  & \n\m2.3   & (11)  & \n\m2.08  & (64)  & \m6.9   & (26)  & \n\m4.4   & (15)  & \n\m3.01  & (67)  & \m11.1  & (24)  & \n\m4.6   & (24)  & \n\m3.41  & (75)  & \m6.9   & (33) \\
  38  & \n\m2.61  & (56)  & \n\m2.01  & (47)  & \m3.3   & (16)  & \n\m3.16  & (77)  & \n\m2.38  & (39)  & \m7.4   & (14)  & \n\m2.63  & (92)  & \n\m2.08  & (45)  & \m8.5   & (14)  & \n\m4.3   & (12)  & \n\m2.84  & (64)  & \m8.1   & (18) \\
  40  & \n\m2.19  & (80)  & \n\m1.65  & (57)  & \m2.1   & (20)  & \n\m2.38  & (72)  & \n\m1.79  & (44)  & \m5.7   & (17)  & \n\m3.1   & (10)  & \n\m1.80  & (48)  & \m7.7   & (16)  & \n\m4.7   & (19)  & \n\m2.97  & (64)  & \m6.8   & (27) \\
  41  & \n\m2.26  & (51)  & \n\m1.72  & (37)  & \m2.3   & (13)  & \n\m2.83  & (60)  & \n\m2.02  & (35)  & \m5.9   & (13)  & \n\m1.89  & (78)  & \n\m1.48  & (37)  & \m5.9   & (12)  & \n\m4.3   & (11)  & \n\m2.73  & (54)  & \m6.5   & (18) \\
  42  & \n\m1.89  & (49)  & \n\m1.42  & (31)  & \m1.7   & (14)  & \n\m2.58  & (60)  & \n\m1.89  & (30)  & \m5.2   & (13)  & \n\m1.84  & (71)  & \n\m1.61  & (36)  & \m4.9   & (12)  & \n\m4.7   & (11)  & \n\m2.70  & (52)  & \m6.1   & (18) \\
  43  & \n\m1.72  & (47)  & \n\m1.64  & (37)  & \m2.5   & (14)  & \n\m2.99  & (61)  & \n\m2.03  & (29)  & \m4.7   & (15)  & \n\m1.02  & (97)  & \n\m1.17  & (43)  & \m5.5   & (18)  & \n\m3.10  & (85)  & \n\m1.76  & (46)  & \m6.0   & (18) \\
  44  & \n\m1.72  & (65)  & \n\m1.11  & (46)  & \m2.7   & (12)  & \n\m2.34  & (66)  & \n\m1.94  & (34)  & \m6.0   & (13)  & \n\m1.27  & (83)  & \n\m1.04  & (41)  & \m5.4   & (16)  & \n\m3.7   & (12)  & \n\m2.40  & (60)  & \m8.5   & (20) \\
  45  & \n\m1.53  & (41)  & \n\m1.28  & (29)  & \m1.1   & (10)  & \n\m2.42  & (50)  & \n\m1.64  & (26)  & \m4.56  & (95)  & \n\m1.38  & (63)  & \n\m1.18  & (30)  & \m4.0   & (11)  & \n\m3.69  & (91)  & \n\m2.28  & (45)  & \m5.4   & (17) \\
  46  & \n\m1.65  & (50)  & \n\m1.15  & (34)  & \n\m6    & (12)  & \n\m2.13  & (51)  & \n\m1.44  & (29)  & \m4.95  & (94)  & \n\m1.28  & (66)  & \n\m1.09  & (30)  & \m4.5   & (11)  & \n\m3.9   & (10)  & \n\m2.30  & (41)  & \m6.1   & (17) \\
  48  & \n\m.76   & (56)  & \m10.2  & (34)  & \n\m7    & (15)  & \n\m2.35  & (65)  & \n\m1.42  & (32)  & \m1.2   & (18)  & \n\m.29   & (95)  & \m4.1   & (44)  & \m3.0   & (23)  & \n\m2.7   & (13)  & \n\m1.35  & (45)  & \m1.4   & (24) \\
  49  & \n\m1.11  & (38)  & \m7.8   & (28)  & \n\m11.7  & (92)  & \n\m1.96  & (49)  & \n\m1.44  & (23)  & \m4.40  & (88)  & \n\m1.07  & (69)  & \m9.8   & (30)  & \m3.9   & (12)  & \n\m3.03  & (84)  & \n\m1.89  & (38)  & \m6.8   & (14) \\
  50  & \m8.3   & (31)  & \m8.7   & (23)  & \n\m2.0   & (86)  & \n\m1.84  & (39)  & \n\m1.25  & (20)  & \m3.09  & (98)  & \n\m1.10  & (64)  & \m8.1   & (28)  & \m3.6   & (12)  & \n\m3.19  & (84)  & \n\m1.86  & (39)  & \m5.2   & (16) \\
  51  & \m7.9   & (37)  & \m6.5   & (26)  & \n      &    -  & \n\m1.41  & (40)  & \n\m1.13  & (25)  & \m3.7   & (12)  & \n\m1.55  & (59)  & \m9.4   & (27)  & \m3.4   & (10)  & \n\m3.7   & (12)  & \n\m2.13  & (44)  & \m6.0   & (16) \\
  52  & \m8.2   & (37)  & \m7.2   & (23)  & \n$-$7    & (11)  & \n\m1.55  & (42)  & \n\m1.07  & (25)  & \m3.63  & (91)  & \n\m.83   & (59)  & \m8.2   & (24)  & \m3.2   & (11)  & \n\m3.11  & (91)  & \n\m1.95  & (31)  & \m2.9   & (15) \\
  53  & \m9.0   & (33)  & \m6.7   & (22)  & \n$-$3.3   & (86)  & \n\m1.44  & (31)  & \n\m1.05  & (18)  & \m3.58  & (82)  & \n\m1.18  & (54)  & \m7.6   & (21)  & \m2.43  & (81)  & \n\m3.24  & (99)  & \n\m1.79  & (33)  & \m4.0   & (14) \\
  54  & \m9.2   & (30)  & \m6.4   & (20)  & \n\m5.9   & (60)  & \n\m1.47  & (35)  & \n\m1.10  & (18)  & \m3.05  & (73)  & \n\m1.19  & (49)  & \m6.3   & (22)  & \m2.31  & (81)  & \n\m2.74  & (78)  & \n\m1.65  & (32)  & \m4.8   & (14) \\
  56  & \m7.8   & (25)  & \m6.2   & (17)  & \n\m1.2   & (66)  & \n\m1.46  & (34)  & \n\m1.08  & (16)  & \m2.99  & (70)  & \m5.1   & (53)  & \m4.4   & (19)  & \m1.43  & (90)  & \n\m2.18  & (74)  & \n\m1.49  & (30)  & \m3.6   & (13) \\
  57  & \m4.9   & (26)  & \m4.3   & (19)  & \n\m2.6   & (72)  & \n\m1.27  & (33)  & \m8.7   & (17)  & \m1.41  & (76)  & \m5.4   & (52)  & \m2.8   & (21)  & \m2.05  & (99)  & \n\m2.29  & (66)  & \n\m1.22  & (28)  & \m2.7   & (13) \\
  58  & \m8.4   & (37)  & \m5.3   & (21)  & \n$-$7.4   & (99)  & \n\m1.33  & (37)  & \m7.7   & (20)  & \m2.5   & (10)  & \m12.3  & (57)  & \m8.0   & (21)  & \m.40   & (92)  & \n\m3.38  & (78)  & \n\m1.72  & (30)  & \m3.9   & (14) \\
  59  & \m7.6   & (25)  & \m5.4   & (16)  & \n\m1.2   & (58)  & \n\m1.19  & (27)  & \m7.6   & (15)  & \m2.01  & (60)  & \m7.7   & (42)  & \m3.8   & (17)  & \m1.17  & (69)  & \n\m2.71  & (66)  & \n\m1.33  & (22)  & \m3.0   & (12) \\
  61  & \m3.6   & (18)  & \m4.3   & (13)  & \n\m.1    & (50)  & \n\m1.11  & (25)  & \m7.7   & (13)  & \m1.15  & (56)  & \m5.0   & (45)  & \m3.0   & (17)  & \m1.07  & (80)  & \n\m1.75  & (63)  & \n\m1.19  & (22)  & \m2.0   & (12) \\
  62  & \m5.5   & (20)  & \m3.7   & (13)  & \n$-$.1    & (47)  & \m8.8   & (23)  & \m6.4   & (11)  & \m1.74  & (59)  & \m6.1   & (42)  & \m3.7   & (15)  & \m.95   & (68)  & \n\m2.10  & (60)  & \n\m1.26  & (22)  & \m1.8   & (12) \\
  64  & $-$2.4   & (53)  & \m.5    & (37)  & \n$-$11   & (16)  & \m5.2   & (53)  & \m5.3   & (34)  & \m2.2   & (15)  & \m9.6   & (76)  & \m6.6   & (35)  & \m3.1   & (16)  & \n\m2.7   & (15)  & \n\m1.17  & (50)  & \m7.0   & (21) \\
  65  & \m1.8   & (17)  & \m3.0   & (11)  & \n$-$3.9   & (52)  & \m8.0   & (18)  & \m6.1   & (12)  & \m1.85  & (51)  & \m6.8   & (38)  & \m3.7   & (13)  & \n\m9.9   & (63)  & \n\m1.91  & (64)  & \n\m1.22  & (23)  & \m2.7   & (10) \\
  66  & \m1.7   & (17)  & \m2.5   & (11)  & \n$-$4.5   & (52)  & \m7.1   & (17)  & \m5.41  & (98)  & \m1.42  & (51)  & \m5.3   & (35)  & \m2.5   & (13)  & \n\m8.6   & (58)  & \n\m2.11  & (68)  & \n\m1.05  & (20)  & \m2.0   & (10) \\
  67  & \m6.9   & (24)  & \m4.1   & (15)  & \n\m1.4   & (65)  & \m6.4   & (27)  & \m5.6   & (11)  & \n\m4.8   & (56)  & \m5.1   & (47)  & \m3.9   & (18)  & \n$-$1.1   & (80)  & \n\m1.54  & (47)  & \m8.2   & (19)  & \m2.2   & (12) \\
  68  & \m1.0   & (16)  & \m2.6   & (12)  & \n$-$4.0   & (46)  & \m7.7   & (17)  & \m5.1   & (11)  & \n\m4.6   & (54)  & \m5.9   & (36)  & \m2.3   & (14)  & \n\m2.8   & (69)  & \n\m1.69  & (64)  & \m8.8   & (21)  & \m2.8   & (12) \\
  69  & \m4.4   & (18)  & \m2.6   & (12)  & \n$-$1.5   & (39)  & \m6.0   & (17)  & \m5.0   & (10)  & \n\m14.2  & (49)  & \m6.1   & (34)  & \m2.7   & (14)  & \n\m1.4   & (59)  & \n\m1.65  & (57)  & \m9.3   & (20)  & \m2.0   & (10) \\
  70  & \m1.3   & (15)  & \m2.86  & (99)  & \n$-$.1    & (52)  & \m9.0   & (23)  & \m5.7   & (13)  & \n\m2.8   & (44)  & \m3.5   & (34)  & \m.1    & (14)  & \n\m4.5   & (61)  & \n\m.78   & (59)  & \m7.5   & (18)  & \m2.1   & (11) \\
  72  & \m4.4   & (21)  & \m1.5   & (12)  & \n$-$.2    & (43)  & \m4.5   & (15)  & \m3.7   & (11)  & \n\m6.4   & (54)  & \m4.5   & (35)  & \m2.6   & (14)  & \n\m1.5   & (62)  & \n\m1.25  & (62)  & \m8.7   & (20)  & \n\m7.1   & (87) \\
  73  & \m2.2   & (15)  & \m2.52  & (89)  & \n$-$5.2   & (41)  & \m5.7   & (14)  & \m3.35  & (83)  & \n\m8.8   & (57)  & \m5.1   & (30)  & \m2.8   & (11)  & \n\m2.1   & (55)  & \n\m1.35  & (53)  & \m8.8   & (18)  & \n\m3.6   & (84) \\
  74  & \m3.1   & (12)  & \m2.65  & (82)  & \n$-$2.7   & (32)  & \m5.1   & (12)  & \m3.63  & (71)  & \n\m5.8   & (37)  & \m4.4   & (29)  & \m2.9   & (10)  & \n$-$.2    & (46)  & \n\m1.41  & (41)  & \m7.3   & (13)  & \n\m7.3   & (91) \\
  75  & \m.2    & (13)  & \m1.59  & (75)  & \n$-$5.4   & (33)  & \m4.8   & (13)  & \m3.37  & (75)  & \n\m8.0   & (45)  & \m4.1   & (29)  & \m2.03  & (89)  & \n\m5.7   & (51)  & \n\m1.06  & (49)  & \m7.3   & (16)  & \n$-$5.1   & (94) \\
  76  & \m1.2   & (13)  & \m2.35  & (78)  & \n\m.8    & (44)  & \m6.1   & (18)  & \m4.1   & (10)  & \n\m7.8   & (50)  & \m2.4   & (31) & -&- & \n\m2.2   & (61)  & \n\m.31   & (66)  & \m7.3   & (19) &\n -&-\\
  77  & \m2.2   & (11)  & \m1.63  & (73)  & \n\m.1    & (35)  & \m4.9   & (14)  & \m3.20  & (81)  & \n\m.3    & (36)  & \m3.0   & (25)  & \m.87   & (92)  & \n$-$.8    & (42)  & \n\m1.06  & (47)  & \m6.3   & (14)  & \n\m11.1  & (86) \\
  78  & \m2.1   & (10)  & \m2.04  & (63)  & \n\m.3    & (35)  & \m4.0   & (14)  & \m3.26  & (75)  & \n\m9.5   & (36)  & \m3.3   & (27)  & \m.81   & (83)  & \n\m.4    & (43)  & \n\m.58   & (39)  & \m6.5   & (13)  & \n$-$3.3   & (79) \\
  80  & \m.6    & (13)  & \m1.77  & (83)  & \n$-$3.4   & (53)  & \m4.3   & (14)  & \m1.93  & (84)  & \n\m9.2   & (54)  & \m3.1   & (23)  & \m3.2   & (10)  & \n\m2.0   & (56)  & \n\m1.56  & (51)  & \m7.2   & (15)  & \n\m8.2   & (94) \\
  81  & \m1.22  & (84)  & \m1.80  & (59)  & \n$-$3.1   & (31)  & \m5.0   & (10)  & \m2.91  & (56)  & \n\m4.4   & (27)  & \m1.5   & (23)  & \m1.19  & (75)  & \n$-$.6    & (35)  & \n\m1.04  & (39)  & \m5.5   & (11)  & \n\m8.2   & (71) \\
  82  & \m1.2   & (15)  & \m1.4   & (10)  & \n$-$3.7   & (43)  & \m1.3   & (13)  & \m1.95  & (86)  & \n\m6.6   & (38)  & \m5.4   & (28)  & \m3.0   & (12)  & \n\m2.9   & (57)  & \n\m1.49  & (66)  & \m5.9   & (21)  & \n\m12.3  & (99) \\
  83  & \m.47   & (89)  & \m1.52  & (58)  & \n$-$2.9   & (27)  & \m2.94  & (97)  & \m2.53  & (63)  & \n\m3.8   & (27)  & \m2.6   & (20)  & \m.92   & (80)  & \n\m.6    & (39)  & \m9.6   & (44)  & \m5.5   & (15)  & \n\m7.9   & (70) \\
  84  & \m2.53  & (99)  & \m1.43  & (60)  & \n$-$.3    & (30)  & \m3.0   & (12)  & \m2.22  & (63)  & \n\m5.3   & (27)  & \m1.6   & (22)  & \m1.65  & (80)  & \n$-$4.5   & (40)  & \m6.9   & (36)  & \m4.6   & (12)  & \n$-$1.8   & (82) \\
  85 &\n -&- & \n\m6.5   & (68)  & \n$-$3.1   & (33)  & \m1.51  & (95)  & \m1.43  & (59)  & \n\m2.3   & (36)  & \m3.6   & (22)  & \m1.97  & (97)  & \n\m1.8   & (41)  & \m8.7   & (52)  & \m4.6   & (16)  & \n\m1.3   & (71) \\
  86  & \n\m2.2   & (96)  & \n\m6.9   & (53)  & \n$-$2.8   & (25)  & \m2.27  & (74)  & \m2.04  & (46)  & \n\m2.4   & (27)  & \m2.5   & (17)  & \m.77   & (69)  & \n\m1.6   & (34)  & \m7.1   & (45)  & \m4.5   & (14)  & \n\m1.8   & (60) \\
  88 &\n -&- & \n\m7.2   & (60)  & \n$-$3.9   & (38)  & \m4.0   & (15)  & \m2.20  & (83)  & \n$-$2.6   & (36)  & $-$.9    & (21)  & $-$1.03  & (89)  & \n\m3.7   & (45)  & \m4.4   & (57)  & \m4.5   & (16)  & \n\m21.3  & (97) \\
  89  & \n\m7.5   & (55)  & \n\m10.8  & (38)  & \n$-$.2    & (20)  & \m2.29  & (77)  & \m1.84  & (46)  & \n\m1.8   & (20)  & \m2.3   & (17)  & \m1.29  & (57)  & \n$-$2.1   & (28)  & \m5.7   & (33)  & \m4.30  & (92)  & \n$-$3.5   & (57) \\
  90  & \n$-$2.1   & (53)  & \n\m9.6   & (36)  & \n$-$2.2   & (20)  & \m3.06  & (67)  & \m1.93  & (44)  & \n\m1.3   & (23)  & \m1.6   & (15)  & \m1.35  & (55)  & \n$-$1.2   & (24)  & \m7.7   & (33)  & \m4.16  & (79)  & \n\m.7    & (60) \\
  91  & \n\m5    & (11)  & \n\m4.7   & (62)  & \n$-$2.5   & (30)  & \m2.0   & (11)  & \m1.50  & (64)  & \n\m3.8   & (37)  & \m1.4   & (20)  & \m1.39  & (79)  & \n$-$4.1   & (39)  & \m11.0  & (46)  & \m3.3   & (14)  & \n\m2.7   & (76) \\
  93  & \n\m4.7   & (60)  & \n\m9.0   & (37)  & \n\m1.1   & (22)  & \m1.77  & (93)  & \m1.72  & (55)  & \n\m2.9   & (21)  & \m1.5   & (15)  & \m1.48  & (59)  & \n$-$4.4   & (30)  & \m1.7   & (29)  & \m3.52  & (83)  & \n$-$8.3   & (62) \\
  94  & \n\m9.0   & (59)  & \n\m7.8   & (37)  & \n\m1.0   & (19)  & \m2.31  & (82)  & \m1.68  & (47)  & \n$-$2.2   & (19) & -&- & \n\m2.0   & (48)  & \n$-$4.4   & (24)  & \m5.6   & (34)  & \m3.31  & (93)  & \n$-$.7    & (48) \\
  96  & \n\m3.4   & (71)  & \n\m15.7  & (48)  & \n$-$1.3   & (25)  & \m3.43  & (95)  & \m2.43  & (60)  & \n$-$.8    & (26)  & \m1.1   & (18)  & \n\m4.5   & (75)  & \n$-$2.2   & (36)  & \m5.8   & (39)  & \m4.3   & (10)  & \n$-$2.0   & (73) \\
  97  & \n$-$3.3   & (74)  & \n\m2.9   & (41)  & \n$-$1.1   & (23)  & \m1.99  & (93)  & \m1.18  & (50)  & \n$-$.4    & (27)  & \m1.3   & (13)  & \n\m8.5   & (48)  & \n\m2.3   & (24)  & \m6.0   & (37)  & \m3.56  & (94)  & \n\m10.8  & (65) \\
  98  & \n\m.7    & (40)  & \n\m6.3   & (25)  & \n$-$1.3   & (16)  & \m1.82  & (58)  & \m1.44  & (34)  & \n\m.9    & (18)  & \m1.1   & (11)  & \n\m12.7  & (43)  & \n$-$2.0   & (21)  & \m4.0   & (28)  & \m2.58  & (59)  & \n$-$1.2   & (49) \\
  99  & \n\m3.7   & (50)  & \n\m9.8   & (28)  & \n$-$1.3   & (16)  & \m1.58  & (63)  & \m1.41  & (32)  & \n$-$1.2   & (16)  & \m1.0   & (12)  & \n\m1.8   & (41)  & \n$-$.4    & (21)  & \m3.4   & (33)  & \m3.06  & (98)  & \n$-$3.6   & (53) \\
 100  & \n$-$5.0   & (80)  & \n\m5.3   & (51)  & \n$-$2.6   & (19)  & \m1.26  & (75)  & \m1.22  & (46)  & \n\m1.2   & (27)  & \m1.3   & (14)  & \n\m11.2  & (64)  & \n$-$1.0   & (31)  & \m5.3   & (46)  & \m3.2   & (12)  & \n$-$8.9   & (62) \\
 101  & \n\m.4    & (37)  & \n\m4.7   & (24)  & \n$-$1.6   & (14)  & \m1.51  & (50)  & \m1.22  & (31)  & \n\m1.3   & (15)  & \m.2    & (11)  & \n\m3.2   & (40)  & \n$-$1.4   & (17)  & \m5.0   & (32)  & \m2.76  & (70)  & \n$-$.5    & (44) \\
 102  & \n\m.1    & (78)  & \n\m4.7   & (49)  & \n$-$2.4   & (20)  & \m.85   & (76)  & \m1.06  & (47)  & \n\m6.1   & (26)  & \m1.5   & (12)  & \n\m1.6   & (69)  & \n$-$.1    & (30)  & \m7.3   & (38)  & \m2.0   & (12)  & \n$-$1.5   & (57) \\
 104  & \n$-$.7    & (56)  & \n\m3.8   & (31)  & \n\m.1    & (15)  & \m1.25  & (60)  & \m.95   & (35)  & \n\m2.1   & (13)  & \m1.2   & (11)  & \n\m6.3   & (51)  & \n$-$2.6   & (21)  & \m4.1   & (28)  & \m1.92  & (71)  & \n$-$4.3   & (43) \\
 105  & \n\m.2    & (54)  & \n\m4.7   & (33) &\n -&- & \m1.57  & (50)  & \m1.20  & (34)  & \m3    & (18)  & \m1.4   & (12)  & \n\m3.8   & (51)  & \n\m.6    & (21)  & \m5.4   & (27)  & \m2.15  & (86)  & \n$-$1.8   & (53) \\
 106  & \n$-$2.2   & (46)  & \n\m5.4   & (25)  & \n$-$1.3   & (12)  & \m.37   & (66)  & \n\m7.6   & (38)  & \m5    & (14)  & \n\m9    & (11)  & \n\m8.8   & (41)  & \n$-$.1    & (21)  & \m5.2   & (27)  & \m2.75  & (68)  & \n$-$5.9   & (57) \\
 107  & \n$-$3.2   & (38)  & \n\m2.6   & (24)  & \n$-$1.9   & (12)  & \m.98   & (58)  & \n\m8.6   & (34)  & \m6    & (13)  & \n\m9    & (11)  & \n\m11.1  & (40)  & \n$-$.9    & (19)  & \m3.3   & (25)  & \m1.93  & (66)  & \n$-$2.3   & (38) \\
 108  & \n$-$2.6   & (73)  & \n$-$1.0   & (42)  & \n\m4.3   & (16)  & \m1.31  & (75)  & \n\m6.1   & (44)  & $-$21   & (21)  & \n\m12   & (14)  & \n\m6.2   & (50)  & \n\m1.8   & (29)  & \m4.7   & (34)  & \m2.1   & (11)  & \n\m1.8   & (58) \\
 109  & \n\m1.1   & (40)  & \n\m4.7   & (21)  & \n$-$1.2   & (14)  & \m1.58  & (55)  & \n\m11.5  & (34)  & $-$7    & (15)  & \n\m2.1   & (90)  & \n\m6.0   & (38)  & \n$-$1.3   & (18)  & \m4.0   & (28)  & \m1.71  & (66)  & \n$-$1.2   & (31) \\
 110  & \n\m3.0   & (38)  & \n\m2.8   & (20) &\n -&- & \m1.25  & (42)  & \n\m9.3   & (30) & -&- & \n\m9.2   & (88)  & \n\m6.7   & (31)  & \n$-$1.5   & (16)  & \m2.5   & (25)  & \m1.63  & (55)  & \n$-$.4    & (41) \\
 113  & \n$-$1.1   & (38)  & \n\m4.5   & (24)  & \n\m1.1   & (11)  & \m.74   & (46)  & \n\m8.5   & (24)  & $-$8    & (14)  & \n\m3.1   & (89)  & \n\m2.7   & (33)  & \n$-$.7    & (14)  & \m3.2   & (25)  & \m2.09  & (74)  & \n$-$3.0   & (39) \\
 114  & \n$-$2.0   & (37)  & \n\m5.2   & (18)  & \n$-$1.3   & (10)  & \m1.09  & (60)  & \n\m11.4  & (27)  & $-$15   & (12) &\n -&- & \n\m.6    & (32)  & \n\m1.8   & (19)  & \m.7    & (29)  & \m1.65  & (84)  & \n\m.9    & (43) \\
 115  & \n$-$1.0   & (39)  & \n\m5.6   & (21)  & \n$-$.5    & (11)  & \m.96   & (59)  & \n\m9.8   & (34)  & $-$10   & (12)  & \n\m7.0   & (79)  & \n\m6.9   & (35)  & $-$10   & (15)  & $-$.5    & (23)  & \m1.47  & (54)  & \n$-$3.3   & (47) \\
 116  & \n$-$2.4   & (29)  & \n\m3.1   & (16)  & \n$-$1.2   & (10)  & \m1.15  & (45)  & \n\m9.8   & (30)  & $-$4    & (13)  & \n\m2.9   & (82)  & \n\m4.8   & (35)  & \m7    & (15)  & \m2.3   & (29)  & \m1.59  & (58)  & \n\m1.2   & (36) \\
 117  & \n$-$.6    & (29)  & \n\m3.1   & (17)  & \n$-$1.46  & (80)  & \n\m8.6   & (39)  & \n\m6.8   & (20)  & \m15   & (10)  & \n\m5.4   & (78)  & \n\m6.9   & (34)  & $-$14   & (15)  & \m1.7   & (21)  & \m1.18  & (60)  & \n$-$1.8   & (35) \\
 118  & \n$-$1.9   & (35)  & \n\m3.6   & (19)  & \m3.8   & (99)  & \n\m7.0   & (43)  & \n\m5.3   & (24)  & \m14   & (10)  & \n\m3.9   & (77)  & \n\m4.4   & (31)  & $-$6    & (14)  & \m1.1   & (19)  & \m1.72  & (68)  & \n$-$5.6   & (38) \\
 120  & \n\m3.6   & (39)  & \n\m3.4   & (28)  & \m9    & (12)  & \n\m4.5   & (53)  & \n\m5.2   & (25)  & \m10   & (14)  & \n\m2.9   & (92)  & \n\m5.2   & (38)  & $-$30   & (17)  & \m.2    & (31)  & \m1.87  & (63)  & \n$-$2.3   & (56) \\
 121  & \n\m.5    & (25)  & \n\m2.0   & (19)  & \m13.9  & (89)  & \n\m11.8  & (38)  & \n\m8.4   & (26)  & $-$6.7   & (86)  & \n\m5.5   & (71)  & \n\m4.7   & (25)  & $-$5    & (15)  & $-$.3    & (25)  & \m.90   & (51)  & \n$-$1.1   & (35) \\
 122  & \n$-$2.1   & (32)  & \n\m3.2   & (19)  & \m4.5   & (87)  & \n\m9.7   & (39)  & \n\m9.7   & (22)  &       &    -  & \n$-$6.1   & (70)  & \n$-$.5    & (31)  & \m10   & (14)  & \m1.9   & (26)  & \m1.01  & (66)  & \n$-$1.6   & (37) \\
 123  & \n\m1.8   & (54)  & \n\m3.1   & (28)  & \m18   & (16)  & \n\m6.4   & (59)  & \n\m9.1   & (34)  & \m15   & (20)  & \n\m3    & (11)  & \n$-$1.1   & (54)  & $-$2    & (27)  & \m4.1   & (38)  & \m1.6   & (12)  & \n$-$2.6   & (59) \\
 125  & \n$-$.3    & (26)  & \n\m3.2   & (17)  & \m3.2   & (64)  & \n\m5.0   & (37)  & \n\m6.2   & (20)  & \m.7    & (90)  & \n\m1.4   & (64)  & \n\m2.1   & (24)  & \m2    & (14)  & \m.8    & (20)  & \m1.22  & (55)  & \n$-$4.2   & (38) \\
 126  & \n\m1.0   & (33)  & \n\m2.4   & (20)  & \m2.0   & (82)  & \n\m7.1   & (39)  & \n\m5.8   & (21)  & \m3    & (11)  & \n\m5.8   & (73)  & \n\m4.7   & (36)  & $-$1    & (14)  & \m1.2   & (20)  & \m.99   & (69)  & \n$-$5.9   & (41) \\
 128  & \n\m2.5   & (50)  & \n\m4.7   & (24)  & $-$3    & (13)  & \n\m12.8  & (71)  & \n\m11.9  & (29)  & $-$9    & (20)  & \n\m8    & (11)  & \n\m8.8   & (51)  & \m6    & (22)  & \n\m1    & (28)  & \m1.5   & (10)  & \n$-$5.5   & (62) \\
 129  & \n$-$1.5   & (21)  & \n\m1.7   & (13)  & \m3.5   & (62)  & \n\m4.7   & (31)  & \n\m5.3   & (17)  & $-$12.2  & (82)  & \n\m2.8   & (51)  & \n\m4.6   & (23)  & \m.1    & (90)  & \n\m6    & (20)  & \m1.11  & (61)  & \n$-$3.0   & (27) \\
 130  & \n$-$4.0   & (37)  & \n\m2.7   & (21)  & \m4.9   & (91)  & \n\m8.4   & (51)  & \n\m8.3   & (26)  & \m3    & (14)  & \n\m1.1   & (79)  & \n\m4.5   & (38)  & \m8    & (16)  & \n\m26   & (22)  & \n\m5.4   & (77)  & \n$-$4.5   & (38) \\
 131  & \n$-$.8    & (28)  & \n\m2.6   & (15)  & \m3.9   & (72)  & \n\m6.1   & (32)  & \n\m7.3   & (17)  & $-$1.6   & (88)  & \n$-$2.8   & (65)  & \n$-$.6    & (28)  & \m3    & (11)  & \n\m9    & (15)  & \n\m8.2   & (67)  & \n$-$4.0   & (27) \\
 132  & \n$-$1.4   & (27)  & \n\m2.3   & (15)  & $-$3.4   & (73)  & \n\m4.8   & (38)  & \n\m5.6   & (20)  & \m.6    & (86)  & \n$-$4.8   & (50)  & \n$-$.3    & (23)  & $-$9    & (12)  & \n\m4    & (17)  & \n\m9.9   & (57)  & \n$-$8.3   & (35) \\
 133  & \n$-$2.4   & (19)  & \n\m.8    & (11)  & $-$.7    & (58)  & \n\m7.4   & (32)  & \n\m5.8   & (22)  & $-$6.5   & (84)  & \n\m1.6   & (65)  & \n\m1.6   & (28)  & \m7    & (13)  & \n$-$14   & (24)  & \n\m2.7   & (47)  & \n$-$2.4   & (34) \\
 134  & \n$-$1.3   & (19)  & \n\m1.6   & (13)  & \m5.8   & (55)  & \n\m2.7   & (29)  & \n\m4.2   & (16)  & $-$6.8   & (85)  & \n$-$.5    & (51)  & \n\m.6    & (18)  & $-$4.7   & (89)  & \n\m3    & (16)  & \n\m9.9   & (51)  & \n$-$2.2   & (27) \\
 136  & \n$-$.7    & (24)  & \n\m1.6   & (13)  & $-$1.3   & (57)  & \n\m7.3   & (38)  & \n\m5.3   & (18)  & $-$8.2   & (83)  & \n\m4.4   & (51)  & \n\m3.7   & (24)  & \m4    & (14)  & \n$-$13   & (19)  & \n\m3.0   & (46)  & \n$-$1.1   & (31) \\
 137  & \n$-$1.3   & (20)  & \n\m2.5   & (11)  & $-$4.9   & (58)  & \n\m6.4   & (34)  & \n\m4.2   & (17)  & $-$5.4   & (93)  & \n\m1.4   & (52)  & \n\m4.0   & (28)  & $-$3    & (11) &\n -&- & \n\m2.4   & (59)  & \n$-$3.5   & (25) \\
 138  & \n\m.5    & (25)  & \n\m3.0   & (14)  & \m1.8   & (73)  & \n\m1.8   & (33)  & \n\m5.3   & (17)  & $-$12   & (10)  & \n$-$1.9   & (62)  & \n\m1.1   & (25)  & $-$17   & (15)  & \n\m9    & (20)  & \n\m6.3   & (57)  & \n$-$.8    & (32) \\
 139  & \n\m1.3   & (20)  & \n\m2.0   & (14)  & \m4.7   & (52)  & \n$-$.2    & (33)  & \n\m2.9   & (18)  & $-$14.2  & (84)  & \n$-$3.8   & (48)  & \n\m1.2   & (20)  & \m11   & (10)  & \n\m5    & (19)  & \n\m9.2   & (57)  & \n$-$2.8   & (26) \\
 140  & \n\m2.5   & (22)  & \n\m3.7   & (14)  & \m.2    & (66)  & \n\m1.9   & (32)  & \n\m1.5   & (18)  & $-$6.4   & (98)  & \n\m8.5   & (55)  & \n\m5.6   & (26)  & $-$14   & (13)  & \n$-$21   & (16)  & \n\m1.0   & (61)  & \n$-$3.8   & (27) \\
 141  & \n$-$1.8   & (24)  & \n\m1.8   & (13)  & \m3.6   & (72)  & \n$-$.1    & (39)  & \n\m3.6   & (20)  & $-$6    & (10)  & \n$-$.1    & (48)  & \n$-$.5    & (20)  & $-$1    & (11)  & \n$-$8    & (18)  & \n\m9.7   & (56)  & \n$-$4.6   & (36) \\
 142  & \n$-$.1    & (23)  & \n\m.3    & (13) & -&- & \n\m6.2   & (33)  & \n\m5.0   & (19)  & $-$11.4  & (85)  & \n\m.3    & (68)  & \n\m.3    & (23)  & \m16   & (14)  & \n$-$36   & (23)  & \n$-$2.2   & (36)  & \n\m.4    & (30) \\
 144  & \n\m.4    & (26)  & \n\m.5    & (13)  & \m6.8   & (87)  & \n\m.2    & (33)  & \n\m6.3   & (18)  & $-$23   & (10)  & \n\m1.5   & (53)  & \n\m3.8   & (22)  & \m5    & (15)  & \n\m17   & (27)  & \n$-$.2    & (66)  & \n$-$2.9   & (38) \\
 145  & \n\m2.5   & (22)  & \n\m3.3   & (14)  & \m7.9   & (63)  & \n\m5.2   & (27)  & \n\m5.2   & (12)  & $-$.8    & (88)  & \n\m1.2   & (43)  & \n\m2.8   & (22)  & $-$7.6   & (92)  & \n\m7    & (21)  & \n\m5.8   & (50)  & \n$-$5.6   & (30) \\
\end{longtable}
